Distributed Decode-Forward for Relay Networks

A new coding scheme for general N-node relay networks is presented for unicast, multicast, and broadcast. The proposed distributed decode-forward scheme combines and generalizes Marton coding for single-hop broadcast channels and the Cover-El Gamal partial decode-forward coding scheme for 3-node relay channels. The key idea of the scheme is to precode all the codewords of the entire network at the source by multicoding over multiple blocks. This encoding step allows these codewords to carry partial information of the messages implicitly without complicated rate splitting and routing. This partial information is then recovered at the relay nodes and forwarded further. For N-node Gaussian unicast, multicast, and broadcast relay networks, the scheme achieves within 0.5N bits from the cutset bound and thus from the capacity (region), regardless of the network topology, channel gains, or power constraints. Roughly speaking, distributed decode-forward is dual to noisy network coding, which generalized compress-forward to unicast, multicast, and multiple access relay networks.

==> diamond_asym2.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.2in,
height=3in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=0.5,
xlabel={$d$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=1.5,
ymax=5.5,
ylabel={Rate [bits/channel use]},
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=darkgray,solid,line width=2.0pt]
  table[row sep=crcr]{%
2.22044604925031e-16	3.4594316186373\\
0.00251256281407057	3.46933343480118\\
0.00502512562814092	3.47926699912145\\
0.00753768844221127	3.48923244717856\\
0.0100502512562816	3.49922991554964\\
0.012562814070352	3.50925954181929\\
0.0150753768844223	3.51932146459054\\
0.0175879396984927	3.52941582349589\\
0.020100502512563	3.53954275920853\\
0.0226130653266334	3.5497024134537\\
0.0251256281407037	3.55989492902019\\
0.0276381909547741	3.57012044977202\\
0.0301507537688444	3.58037912066022\\
0.0326633165829148	3.5906710877348\\
0.0351758793969851	3.60099649815688\\
0.0376884422110555	3.61135550021094\\
0.0402010050251258	3.62174824331728\\
0.0427135678391962	3.63217487804461\\
0.0452261306532665	3.64263555612284\\
0.0477386934673369	3.65313043045599\\
0.0502512562814072	3.66365965513531\\
0.0527638190954776	3.67422338545256\\
0.0552763819095479	3.68482177791348\\
0.0577889447236183	3.69545499025143\\
0.0603015075376886	3.70612318144121\\
0.062814070351759	3.71682651171304\\
0.0653266331658293	3.72756514256681\\
0.0678391959798997	3.73833923678644\\
0.07035175879397	3.74914895845445\\
0.0728643216080404	3.75999447296677\\
0.0753768844221107	3.77087594704771\\
0.0778894472361811	3.78179354876514\\
0.0804020100502514	3.79274744754589\\
0.0829145728643218	3.80373781419135\\
0.0854271356783921	3.81476482089332\\
0.0879396984924625	3.82582864124998\\
0.0904522613065328	3.83692945028221\\
0.0929648241206032	3.84806742445006\\
0.0954773869346736	3.85924274166943\\
0.0979899497487439	3.87045558132907\\
0.100502512562814	3.88170612430769\\
0.103015075376885	3.89299455299145\\
0.105527638190955	3.90432105129158\\
0.108040201005025	3.91568580466232\\
0.110552763819096	3.92708900011906\\
0.113065326633166	3.9385308262568\\
0.115577889447236	3.95001147326879\\
0.118090452261307	3.96153113296552\\
0.120603015075377	3.97308999879391\\
0.123115577889447	3.98468826585681\\
0.125628140703518	3.9963261309328\\
0.128140703517588	4.00800379249622\\
0.130653266331658	4.0197214507375\\
0.133165829145729	4.03147930758387\\
0.135678391959799	4.04327756672021\\
0.13819095477387	4.05511643361036\\
0.14070351758794	4.06699611551866\\
0.14321608040201	4.0789168215318\\
0.145728643216081	4.09087876258101\\
0.148241206030151	4.1028821514646\\
0.150753768844221	4.11492720287079\\
0.153266331658292	4.12701413340089\\
0.155778894472362	4.13914316159283\\
0.158291457286432	4.15131450794505\\
0.160804020100503	4.16352839494073\\
0.163316582914573	4.17578504707237\\
0.165829145728643	4.18808469086677\\
0.168341708542714	4.20042755491037\\
0.170854271356784	4.21281386987497\\
0.173366834170854	4.22524386854385\\
0.175879396984925	4.23771778583826\\
0.178391959798995	4.25023585884435\\
0.180904522613065	4.26279832684048\\
0.183417085427136	4.27540543132497\\
0.185929648241206	4.28805741604427\\
0.188442211055277	4.30075452702155\\
0.190954773869347	4.31349701258575\\
0.193467336683417	4.32628512340107\\
0.195979899497488	4.33911911249693\\
0.198492462311558	4.35199923529839\\
0.201005025125628	4.36492574965703\\
0.203517587939699	4.37789891588233\\
0.206030150753769	4.39091899677359\\
0.208542713567839	4.40398625765223\\
0.21105527638191	4.41710096639476\\
0.21356783919598	4.43026339346613\\
0.21608040201005	4.44347381195372\\
0.218592964824121	4.45673249760181\\
0.221105527638191	4.47003972884662\\
0.223618090452261	4.48339578685194\\
0.226130653266332	4.49680095554527\\
0.228643216080402	4.51025552165464\\
0.231155778894472	4.52375977474594\\
0.233668341708543	4.53731400726089\\
0.236180904522613	4.5509185145557\\
0.238693467336684	4.5645735949402\\
0.241206030150754	4.57827954971781\\
0.243718592964824	4.59203668322603\\
0.246231155778895	4.60584530287765\\
0.248743718592965	4.61970571920265\\
0.251256281407035	4.63361824589081\\
0.253768844221106	4.64758319983499\\
0.256281407035176	4.63735743586427\\
0.258793969849246	4.61741661738859\\
0.261306532663317	4.59771660453749\\
0.263819095477387	4.57825441466154\\
0.266331658291457	4.55902719375546\\
0.268844221105528	4.54003221244103\\
0.271356783919598	4.52126686213515\\
0.273869346733668	4.50272865139177\\
0.276381909547739	4.48441520240701\\
0.278894472361809	4.46632424767734\\
0.281407035175879	4.44845362680136\\
0.28391959798995	4.43080128341617\\
0.28643216080402	4.41336526225987\\
0.288944723618091	4.39614370635215\\
0.291457286432161	4.37913485428539\\
0.293969849246231	4.362337037619\\
0.296482412060302	4.3457486783703\\
0.298994974874372	4.32936828659526\\
0.301507537688442	4.31319445805315\\
0.304020100502513	4.29722587194901\\
0.306532663316583	4.28146128874853\\
0.309045226130653	4.26589954805997\\
0.311557788944724	4.25053956657799\\
0.314070351758794	4.23538033608468\\
0.316582914572864	4.22042092150303\\
0.319095477386935	4.20566045899867\\
0.321608040201005	4.19109815412539\\
0.324120603015075	4.17673328001074\\
0.326633165829146	4.1625651755777\\
0.329145728643216	4.14859324379884\\
0.331658291457287	4.13481694997955\\
0.334170854271357	4.12123582006696\\
0.336683417085427	4.10784943898147\\
0.339195979899498	4.0946574489679\\
0.341708542713568	4.08165954796342\\
0.344221105527638	4.06885548797958\\
0.346733668341709	4.05624507349594\\
0.349246231155779	4.04382815986292\\
0.351758793969849	4.03160465171157\\
0.35427135678392	4.01957450136828\\
0.35678391959799	4.00773770727241\\
0.35929648241206	3.99609431239514\\
0.361809045226131	3.9846444026577\\
0.364321608040201	3.97338810534778\\
0.366834170854271	3.96232558753247\\
0.369346733668342	3.95145705446673\\
0.371859296482412	3.94078274799627\\
0.374371859296482	3.93030294495395\\
0.376884422110553	3.92001795554895\\
0.379396984924623	3.90992812174817\\
0.381909547738694	3.90003381564937\\
0.384422110552764	3.89033543784583\\
0.386934673366834	3.8808334157824\\
0.389447236180905	3.87152820210299\\
0.391959798994975	3.86242027298974\\
0.394472361809045	3.85351012649418\\
0.396984924623116	3.84479828086103\\
0.399497487437186	3.83628527284518\\
0.402010050251256	3.82797165602289\\
0.404522613065327	3.81985799909807\\
0.407035175879397	3.81194488420488\\
0.409547738693467	3.80423290520803\\
0.412060301507538	3.79672266600218\\
0.414572864321608	3.78941477881208\\
0.417085427135678	3.78230986249528\\
0.419597989949749	3.7754085408493\\
0.422110552763819	3.76871144092528\\
0.424623115577889	3.76221919135027\\
0.42713567839196	3.75593242066056\\
0.42964824120603	3.74985175564832\\
0.4321608040201	3.74397781972416\\
0.434673366834171	3.73831123129816\\
0.437185929648241	3.7328526021821\\
0.439698492462312	3.72760253601557\\
0.442211055276382	3.72256162671896\\
0.444723618090452	3.71773045697598\\
0.447236180904523	3.71310959674879\\
0.449748743718593	3.7086996018287\\
0.452261306532663	3.70450101242519\\
0.454773869346734	3.70051435179648\\
0.457286432160804	3.69674012492443\\
0.459798994974874	3.69317881723663\\
0.462311557788945	3.6898308933788\\
0.464824120603015	3.68669679604\\
0.467336683417085	3.68377694483366\\
0.469849246231156	3.6810717352369\\
0.472361809045226	3.67858153759091\\
0.474874371859296	3.67630669616456\\
0.477386934673367	3.6742475282839\\
0.479899497487437	3.67240432352947\\
0.482412060301508	3.67077734300361\\
0.484924623115578	3.66936681866962\\
0.487437185929648	3.66817295276453\\
0.489949748743719	3.66719591728688\\
0.492462311557789	3.66643585356107\\
0.494974874371859	3.66589287187926\\
0.49748743718593	3.66556705122185\\
0.5	3.66545843905731\\
};
\addlegendentry{Cutset};

\addplot [color=black!50!green,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
2.22044604925031e-16	1.72971580931865\\
0.00251256281407057	1.73484065302616\\
0.00502512562814092	1.74012738698766\\
0.00753768844221127	1.74552704555615\\
0.0100502512562816	1.75102259115112\\
0.012562814070352	1.75660439635342\\
0.0150753768844223	1.76226611090699\\
0.0175879396984927	1.76800317957306\\
0.020100502512563	1.77381215572681\\
0.0226130653266334	1.77969033324633\\
0.0251256281407037	1.78563552889339\\
0.0276381909547741	1.79164594431887\\
0.0301507537688444	1.79772007378499\\
0.0326633165829148	1.80385663982629\\
0.0351758793969851	1.81005454684924\\
0.0376884422110555	1.81631284672114\\
0.0402010050251258	1.82263071264336\\
0.0427135678391962	1.82900741891178\\
0.0452261306532665	1.8354423249628\\
0.0477386934673369	1.84193486260435\\
0.0502512562814072	1.84848452565748\\
0.0527638190954776	1.85509086145174\\
0.0552763819095479	1.86175346376668\\
0.0577889447236183	1.86847196691573\\
0.0603015075376886	1.87524604074293\\
0.062814070351759	1.88207538635659\\
0.0653266331658293	1.8889597324635\\
0.0678391959798997	1.89589883219657\\
0.07035175879397	1.90289246035117\\
0.0728643216080404	1.90994041096226\\
0.0753768844221107	1.91704249516765\\
0.0778894472361811	1.92419853931265\\
0.0804020100502514	1.93140838325982\\
0.0829145728643218	1.93867187887356\\
0.0854271356783921	1.94598888865453\\
0.0879396984924625	1.9533592845029\\
0.0904522613065328	1.96078294659292\\
0.0929648241206032	1.96825976234388\\
0.0954773869346736	1.97578962547477\\
0.0979899497487439	1.98337243513182\\
0.100502512562814	1.99100809507972\\
0.103015075376885	1.99869651294836\\
0.105527638190955	2.00643759952829\\
0.108040201005025	2.01423126810872\\
0.110552763819096	2.02207743385291\\
0.113065326633166	2.02997601320618\\
0.115577889447236	2.0379269233325\\
0.118090452261307	2.04593008157606\\
0.120603015075377	2.05398540494457\\
0.123115577889447	2.06209280961138\\
0.125628140703518	2.07025221043386\\
0.128140703517588	2.07846352048573\\
0.130653266331658	2.08672665060124\\
0.133165829145729	2.09504150892918\\
0.135678391959799	2.10340800049511\\
0.13819095477387	2.11182602677017\\
0.14070351758794	2.12029548524483\\
0.14321608040201	2.1288162690065\\
0.145728643216081	2.13738826631944\\
0.148241206030151	2.14601136020595\\
0.150753768844221	2.15468542802766\\
0.153266331658292	2.16341034106579\\
0.155778894472362	2.17218596409957\\
0.158291457286432	2.18101215498158\\
0.160804020100503	2.18988876420929\\
0.163316582914573	2.19881563449189\\
0.165829145728643	2.2077926003114\\
0.168341708542714	2.21681948747742\\
0.170854271356784	2.22589611267451\\
0.173366834170854	2.2350222830016\\
0.175879396984925	2.24419779550242\\
0.178391959798995	2.25342243668631\\
0.180904522613065	2.2626959820386\\
0.183417085427136	2.27201819551982\\
0.185929648241206	2.28138882905287\\
0.188442211055277	2.29080762199745\\
0.190954773869347	2.30027430061111\\
0.193467336683417	2.30978857749581\\
0.195979899497488	2.3193501510296\\
0.198492462311558	2.32895870478242\\
0.201005025125628	2.3386139069152\\
0.203517587939699	2.34831540956166\\
0.206030150753769	2.35806284819187\\
0.208542713567839	2.36785584095677\\
0.21105527638191	2.37769398801289\\
0.21356783919598	2.38757687082645\\
0.21608040201005	2.39750405145597\\
0.218592964824121	2.4074750718126\\
0.221105527638191	2.41748945289733\\
0.223618090452261	2.4275466940142\\
0.226130653266332	2.43764627195877\\
0.228643216080402	2.44778764018083\\
0.231155778894472	2.4579702279207\\
0.233668341708543	2.46819343931813\\
0.236180904522613	2.47845665249306\\
0.238693467336684	2.48875921859729\\
0.241206030150754	2.49910046083644\\
0.243718592964824	2.5094796734611\\
0.246231155778895	2.51989612072669\\
0.248743718592965	2.530349035821\\
0.251256281407035	2.54083761975888\\
0.253768844221106	2.55136104024315\\
0.256281407035176	2.56191843049129\\
0.258793969849246	2.57250888802708\\
0.261306532663317	2.58313147343675\\
0.263819095477387	2.59378520908898\\
0.266331658291457	2.60446907781847\\
0.268844221105528	2.61518202157258\\
0.271356783919598	2.62592294002073\\
0.273869346733668	2.63669068912648\\
0.276381909547739	2.64748407968213\\
0.278894472361809	2.65830187580584\\
0.281407035175879	2.6691427934015\\
0.28391959798995	2.68000549858174\\
0.28643216080402	2.69088860605433\\
0.288944723618091	2.70179067747289\\
0.291457286432161	2.71271021975265\\
0.293969849246231	2.72364568335233\\
0.296482412060302	2.7345954605235\\
0.298994974874372	2.74555788352901\\
0.301507537688442	2.7565312228323\\
0.304020100502513	2.76751368525978\\
0.306532663316583	2.77850341213878\\
0.309045226130653	2.78949847741392\\
0.311557788944724	2.80049688574508\\
0.314070351758794	2.81149657059064\\
0.316582914572864	2.82249539228013\\
0.319095477386935	2.83349113608063\\
0.321608040201005	2.8444815102622\\
0.324120603015075	2.85546414416771\\
0.326633165829146	2.86643658629327\\
0.329145728643216	2.87739630238591\\
0.331658291457287	2.88834067356591\\
0.334170854271357	2.89926699448162\\
0.336683417085427	2.91017247150551\\
0.339195979899498	2.92105422098073\\
0.341708542713568	2.93190926752824\\
0.344221105527638	2.94273454242533\\
0.346733668341709	2.95352688206714\\
0.349246231155779	2.96428302652344\\
0.351758793969849	2.97499961820394\\
0.35427135678392	2.98567320064598\\
0.35678391959799	2.99630021743951\\
0.35929648241206	3.00687701130469\\
0.361809045226131	3.01739982333866\\
0.364321608040201	3.02786479244851\\
0.366834170854271	3.03826795498819\\
0.369346733668342	3.04860524461803\\
0.371859296482412	3.05887249240591\\
0.374371859296482	3.06906542718987\\
0.376884422110553	3.07917967622225\\
0.379396984924623	3.08921076611617\\
0.381909547738694	3.09915412411496\\
0.384422110552764	3.10900507970585\\
0.386934673366834	3.11875886659877\\
0.389447236180905	3.12841062509128\\
0.391959798994975	3.13795540484018\\
0.394472361809045	3.14738816805987\\
0.396984924623116	3.15670379316681\\
0.399497487437186	3.16589707888841\\
0.402010050251256	3.17496274885357\\
0.404522613065327	3.18389545668049\\
0.407035175879397	3.19268979157574\\
0.409547738693467	3.20134028445645\\
0.412060301507538	3.20984141460523\\
0.414572864321608	3.21818761686464\\
0.417085427135678	3.22637328937537\\
0.419597989949749	3.23439280185866\\
0.422110552763819	3.24224050444025\\
0.424623115577889	3.24991073700919\\
0.42713567839196	3.25739783910073\\
0.42964824120603	3.26469616028814\\
0.4321608040201	3.27180007106373\\
0.434673366834171	3.27870397418466\\
0.437185929648241	3.28540231645401\\
0.439698492462312	3.29188960090269\\
0.442211055276382	3.29816039933279\\
0.444723618090452	3.30420936517757\\
0.447236180904523	3.31003124662873\\
0.449748743718593	3.31562089997631\\
0.452261306532663	3.3209733031023\\
0.454773869346734	3.32608356906448\\
0.457286432160804	3.33094695970295\\
0.459798994974874	3.33555889919856\\
0.462311557788945	3.33991498750894\\
0.464824120603015	3.34401101360592\\
0.467336683417085	3.34784296843572\\
0.469849246231156	3.35140705752275\\
0.472361809045226	3.35469971313705\\
0.474874371859296	3.3577176059462\\
0.477386934673367	3.36045765607354\\
0.479899497487437	3.36291704348696\\
0.482412060301508	3.36509321764527\\
0.484924623115578	3.36698390633321\\
0.487437185929648	3.36858712362074\\
0.489949748743719	3.36990117688765\\
0.492462311557789	3.37092467286102\\
0.494974874371859	3.37165652261953\\
0.49748743718593	3.37209594552651\\
0.5	3.37224247206122\\
};
\addlegendentry{AF};

\addplot [color=mycolor1,dotted,line width=2.0pt]
  table[row sep=crcr]{%
2.22044604925031e-16	1.72971580931865\\
0.00251256281407057	1.73466671740059\\
0.00502512562814092	1.73963349956073\\
0.00753768844221127	1.74461622358928\\
0.0100502512562816	1.74961495777482\\
0.012562814070352	1.75462977090965\\
0.0150753768844223	1.75966073229527\\
0.0175879396984927	1.76470791174795\\
0.020100502512563	1.76977137960426\\
0.0226130653266334	1.77485120672685\\
0.0251256281407037	1.77994746451009\\
0.0276381909547741	1.78506022488601\\
0.0301507537688444	1.79018956033011\\
0.0326633165829148	1.7953355438674\\
0.0351758793969851	1.80049824907844\\
0.0376884422110555	1.80567775010547\\
0.0402010050251258	1.81087412165864\\
0.0427135678391962	1.81608743902231\\
0.0452261306532665	1.82131777806142\\
0.0477386934673369	1.826565215228\\
0.0502512562814072	1.83182982756765\\
0.0527638190954776	1.83711169272628\\
0.0552763819095479	1.84241088895674\\
0.0577889447236183	1.84772749512572\\
0.0603015075376886	1.8530615907206\\
0.062814070351759	1.85841325585652\\
0.0653266331658293	1.8637825712834\\
0.0678391959798997	1.86916961839322\\
0.07035175879397	1.87457447922722\\
0.0728643216080404	1.87999723648338\\
0.0753768844221107	1.88543797352385\\
0.0778894472361811	1.89089677438257\\
0.0804020100502514	1.89637372377294\\
0.0829145728643218	1.90186890709568\\
0.0854271356783921	1.90738241044666\\
0.0879396984924625	1.91291432062499\\
0.0904522613065328	1.91846472514111\\
0.0929648241206032	1.92403371222503\\
0.0954773869346736	1.92962137083472\\
0.0979899497487439	1.93522779066453\\
0.100502512562814	1.94085306215384\\
0.103015075376885	1.94649727649572\\
0.105527638190955	1.95216052564579\\
0.108040201005025	1.95784290233116\\
0.110552763819096	1.96354450005953\\
0.113065326633166	1.9692654131284\\
0.115577889447236	1.9750057366344\\
0.118090452261307	1.98076556648276\\
0.120603015075377	1.98654499939695\\
0.123115577889447	1.99234413292841\\
0.125628140703518	1.9981630654664\\
0.128140703517588	2.00400189624811\\
0.130653266331658	2.00986072536875\\
0.133165829145729	2.01573965379193\\
0.135678391959799	2.0216387833601\\
0.13819095477387	2.02755821680518\\
0.14070351758794	2.03349805775933\\
0.14321608040201	2.0394584107659\\
0.145728643216081	2.0454393812905\\
0.148241206030151	2.0514410757323\\
0.150753768844221	2.0574636014354\\
0.153266331658292	2.06350706670044\\
0.155778894472362	2.06957158079641\\
0.158291457286432	2.07565725397253\\
0.160804020100503	2.08176419747036\\
0.163316582914573	2.08789252353618\\
0.165829145728643	2.09404234543338\\
0.168341708542714	2.10021377745518\\
0.170854271356784	2.10640693493749\\
0.173366834170854	2.11262193427193\\
0.175879396984925	2.11885889291913\\
0.178391959798995	2.12511792942217\\
0.180904522613065	2.13139916342024\\
0.183417085427136	2.13770271566249\\
0.185929648241206	2.14402870802214\\
0.188442211055277	2.15037726351078\\
0.190954773869347	2.15674850629288\\
0.193467336683417	2.16314256170054\\
0.195979899497488	2.16955955624847\\
0.198492462311558	2.1759996176492\\
0.201005025125628	2.18246287482851\\
0.203517587939699	2.18894945794117\\
0.206030150753769	2.19545949838679\\
0.208542713567839	2.20199312882611\\
0.21105527638191	2.20855048319738\\
0.21356783919598	2.21513169673306\\
0.21608040201005	2.22173690597686\\
0.218592964824121	2.2283662488009\\
0.221105527638191	2.23501986442331\\
0.223618090452261	2.24169789342597\\
0.226130653266332	2.24840047777264\\
0.228643216080402	2.25512776082732\\
0.231155778894472	2.26187988737297\\
0.233668341708543	2.26865700363045\\
0.236180904522613	2.27545925727785\\
0.238693467336684	2.2822867974701\\
0.241206030150754	2.2891397748589\\
0.243718592964824	2.29601834161301\\
0.246231155778895	2.30292265143882\\
0.248743718592965	2.30985285960133\\
0.251256281407035	2.31680912294541\\
0.253768844221106	2.32379159991749\\
0.256281407035176	2.33080045058759\\
0.258793969849246	2.33783583667162\\
0.261306532663317	2.34489792155427\\
0.263819095477387	2.35198687031207\\
0.266331658291457	2.35910284973698\\
0.268844221105528	2.36624602836033\\
0.271356783919598	2.37341657647718\\
0.273869346733668	2.38061466617112\\
0.276381909547739	2.38784047133945\\
0.278894472361809	2.39509416771885\\
0.281407035175879	2.40237593291147\\
0.28391959798995	2.40968594641147\\
0.28643216080402	2.41702438963201\\
0.288944723618091	2.42439144593281\\
0.291457286432161	2.43178730064804\\
0.293969849246231	2.43921214111483\\
0.296482412060302	2.44666615670226\\
0.298994974874372	2.45414953884081\\
0.301507537688442	2.46166248105241\\
0.304020100502513	2.46920517898099\\
0.306532663316583	2.47677783042357\\
0.309045226130653	2.48438063536196\\
0.311557788944724	2.49201379599501\\
0.314070351758794	2.49967751677142\\
0.316582914572864	2.50737200442317\\
0.319095477386935	2.51509746799961\\
0.321608040201005	2.52285411890212\\
0.324120603015075	2.53064217091939\\
0.326633165829146	2.53846184026348\\
0.329145728643216	2.54631334560636\\
0.331658291457287	2.55419690811735\\
0.334170854271357	2.56211275150105\\
0.336683417085427	2.57006110203617\\
0.339195979899498	2.57804218861498\\
0.341708542713568	2.58605624278353\\
0.344221105527638	2.59410349878268\\
0.346733668341709	2.60218419358985\\
0.349246231155779	2.61029856696167\\
0.351758793969849	2.61844686147731\\
0.35427135678392	2.62662932258279\\
0.35678391959799	2.63484619863608\\
0.35929648241206	2.64309774095308\\
0.361809045226131	2.65138420385452\\
0.364321608040201	2.65970584471377\\
0.366834170854271	2.66806292400564\\
0.369346733668342	2.67645570535604\\
0.371859296482412	2.68488445559278\\
0.374371859296482	2.69334944479724\\
0.376884422110553	2.70185094635717\\
0.379396984924623	2.71038923702052\\
0.381909547738694	2.71896459695039\\
0.384422110552764	2.72757730978104\\
0.386934673366834	2.73622766267508\\
0.389447236180905	2.74491594638185\\
0.391959798994975	2.75364245529698\\
0.394472361809045	2.76240748752316\\
0.396984924623116	2.77121134493218\\
0.399497487437186	2.78005433322834\\
0.402010050251256	2.78893676201306\\
0.404522613065327	2.79785894485091\\
0.407035175879397	2.80682119933708\\
0.409547738693467	2.8158238471662\\
0.412060301507538	2.82486721420265\\
0.414572864321608	2.83395163055241\\
0.417085427135678	2.84307743063642\\
0.419597989949749	2.85224495326549\\
0.422110552763819	2.86145454171692\\
0.424623115577889	2.8707065438127\\
0.42713567839196	2.88000131199946\\
0.42964824120603	2.88933920343019\\
0.4321608040201	2.89872058004771\\
0.434673366834171	2.90814580867005\\
0.437185929648241	2.91761526107768\\
0.439698492462312	2.92712931410267\\
0.442211055276382	2.93668834971999\\
0.444723618090452	2.94629275514064\\
0.447236180904523	2.95594292290712\\
0.449748743718593	2.96563925099088\\
0.452261306532663	2.97538214289218\\
0.454773869346734	2.98517200774204\\
0.457286432160804	2.99500926040674\\
0.459798994974874	3.0048943215946\\
0.462311557788945	3.01482761796532\\
0.464824120603015	3.02480958224183\\
0.467336683417085	3.03484065332483\\
0.469849246231156	3.04492127640997\\
0.472361809045226	3.05505190310786\\
0.474874371859296	3.06523299156688\\
0.477386934673367	3.07546500659905\\
0.479899497487437	3.08574841980878\\
0.482412060301508	3.09608370972485\\
0.484924623115578	3.10647136193552\\
0.487437185929648	3.11691186922704\\
0.489949748743719	3.12740573172543\\
0.492462311557789	3.13795345704186\\
0.494974874371859	3.1485555604216\\
0.49748743718593	3.15921256489666\\
0.5	3.16992500144231\\
};
\addlegendentry{DF};

\addplot [color=blue,dashed,line width=2.0pt]
  table[row sep=crcr]{%
2.22044604925031e-16	3.45289573794776\\
0.00251256281407057	3.4627930682746\\
0.00502512562814092	3.47272216317742\\
0.00753768844221127	3.48268315825977\\
0.0100502512562816	3.49267488798414\\
0.012562814070352	3.50269184085875\\
0.0150753768844223	3.51273656608411\\
0.0175879396984927	3.52280846337467\\
0.020100502512563	3.53290653512822\\
0.0226130653266334	3.54302990940323\\
0.0251256281407037	3.55317713287865\\
0.0276381909547741	3.56334812780272\\
0.0301507537688444	3.57354030536884\\
0.0326633165829148	3.58375295556562\\
0.0351758793969851	3.5939860141936\\
0.0376884422110555	3.60423665500256\\
0.0402010050251258	3.61449979944806\\
0.0427135678391962	3.62478343705062\\
0.0452261306532665	3.63507811582228\\
0.0477386934673369	3.64538173284869\\
0.0502512562814072	3.65570161758282\\
0.0527638190954776	3.6660190633167\\
0.0552763819095479	3.67635324306099\\
0.0577889447236183	3.68669442380549\\
0.0603015075376886	3.69702574855045\\
0.062814070351759	3.70736001829985\\
0.0653266331658293	3.71769804483313\\
0.0678391959798997	3.72801614413196\\
0.07035175879397	3.73833559862231\\
0.0728643216080404	3.74865920197669\\
0.0753768844221107	3.75895462530625\\
0.0778894472361811	3.76921415073867\\
0.0804020100502514	3.77947475328527\\
0.0829145728643218	3.783203493011\\
0.0854271356783921	3.79341531164904\\
0.0879396984924625	3.80360444958818\\
0.0904522613065328	3.81374607622031\\
0.0929648241206032	3.82387930043757\\
0.0954773869346736	3.8339355175494\\
0.0979899497487439	3.84018046178937\\
0.100502512562814	3.84755775286536\\
0.103015075376885	3.85749766565473\\
0.105527638190955	3.86734637261466\\
0.108040201005025	3.87719204863223\\
0.110552763819096	3.88058843532334\\
0.113065326633166	3.89038025394621\\
0.115577889447236	3.89992101585669\\
0.118090452261307	3.90945840886552\\
0.120603015075377	3.91279992264991\\
0.123115577889447	3.92215377757872\\
0.125628140703518	3.9252702541855\\
0.128140703517588	3.93449186327514\\
0.130653266331658	3.94368703973315\\
0.133165829145729	3.94657395425578\\
0.135678391959799	3.95546835924025\\
0.13819095477387	3.95817078794399\\
0.14070351758794	3.96678655938456\\
0.14321608040201	3.9700199800702\\
0.145728643216081	3.97830142691312\\
0.148241206030151	3.98044203353758\\
0.150753768844221	3.98369475925447\\
0.153266331658292	3.99092797921316\\
0.155778894472362	3.99346559628083\\
0.158291457286432	3.99649505622096\\
0.160804020100503	3.9987723324201\\
0.163316582914573	4.00095249758906\\
0.165829145728643	4.00314407426275\\
0.168341708542714	4.00605204735882\\
0.170854271356784	4.0073940188664\\
0.173366834170854	4.00901077959295\\
0.175879396984925	4.01086021241925\\
0.178391959798995	4.0126055049883\\
0.180904522613065	4.0142641686268\\
0.183417085427136	4.01264414347811\\
0.185929648241206	4.01263532427248\\
0.188442211055277	4.01402204665294\\
0.190954773869347	4.01076792803674\\
0.193467336683417	4.00994802517272\\
0.195979899497488	4.00904736034984\\
0.198492462311558	4.00572364264255\\
0.201005025125628	4.00278025548981\\
0.203517587939699	3.99965880967529\\
0.206030150753769	3.99687126996725\\
0.208542713567839	3.99369022132679\\
0.21105527638191	3.99075705276621\\
0.21356783919598	3.98501539620088\\
0.21608040201005	3.98127701248432\\
0.218592964824121	3.97490714882231\\
0.221105527638191	3.97162754227788\\
0.223618090452261	3.96605311948602\\
0.226130653266332	3.95987054157158\\
0.228643216080402	3.95412584404462\\
0.231155778894472	3.94621517605212\\
0.233668341708543	3.93959026931058\\
0.236180904522613	3.93235818436582\\
0.238693467336684	3.92580586130066\\
0.241206030150754	3.91843074948588\\
0.243718592964824	3.90994924134941\\
0.246231155778895	3.90126238823861\\
0.248743718592965	3.89335777006755\\
0.251256281407035	3.88439963881747\\
0.253768844221106	3.87520606684343\\
0.256281407035176	3.86597847470818\\
0.258793969849246	3.8570491119232\\
0.261306532663317	3.84773114149172\\
0.263819095477387	3.83779708498126\\
0.266331658291457	3.82770413400331\\
0.268844221105528	3.81770007976021\\
0.271356783919598	3.8078940365278\\
0.273869346733668	3.79785059201997\\
0.276381909547739	3.78693787708871\\
0.278894472361809	3.77615222132757\\
0.281407035175879	3.76559179896413\\
0.28391959798995	3.75451374764137\\
0.28643216080402	3.74358435062893\\
0.288944723618091	3.73247648862989\\
0.291457286432161	3.72126470704134\\
0.293969849246231	3.70959604266776\\
0.296482412060302	3.69904913577485\\
0.298994974874372	3.68741348107195\\
0.301507537688442	3.67538519241404\\
0.304020100502513	3.66372273436049\\
0.306532663316583	3.65213851935969\\
0.309045226130653	3.6404872556357\\
0.311557788944724	3.62863655426919\\
0.314070351758794	3.61727530089243\\
0.316582914572864	3.60598603735295\\
0.319095477386935	3.59381722758718\\
0.321608040201005	3.58160671010601\\
0.324120603015075	3.57067644959809\\
0.326633165829146	3.55785110962109\\
0.329145728643216	3.54698735820169\\
0.331658291457287	3.53417702196461\\
0.334170854271357	3.52353073030136\\
0.336683417085427	3.5110869907954\\
0.339195979899498	3.49904841314196\\
0.341708542713568	3.48834958875881\\
0.344221105527638	3.47610775590322\\
0.346733668341709	3.46394939215342\\
0.349246231155779	3.45222898654752\\
0.351758793969849	3.44125129374873\\
0.35427135678392	3.43004992094807\\
0.35678391959799	3.41828055918742\\
0.35929648241206	3.40660368524303\\
0.361809045226131	3.39503451323385\\
0.364321608040201	3.38354761589219\\
0.366834170854271	3.37217921978334\\
0.369346733668342	3.36089733430758\\
0.371859296482412	3.34967926094897\\
0.374371859296482	3.33856474005058\\
0.376884422110553	3.32753721521193\\
0.379396984924623	3.31659430637183\\
0.381909547738694	3.30558405363675\\
0.384422110552764	3.29468125952156\\
0.386934673366834	3.28407446516561\\
0.389447236180905	3.27340142110943\\
0.391959798994975	3.26300774255828\\
0.394472361809045	3.252401098204\\
0.396984924623116	3.24139093797793\\
0.399497487437186	3.23096256735507\\
0.402010050251256	3.22075789038126\\
0.404522613065327	3.21058880690842\\
0.407035175879397	3.20051928802329\\
0.409547738693467	3.19054230664384\\
0.412060301507538	3.18075198299237\\
0.414572864321608	3.17091517117053\\
0.417085427135678	3.16112074867899\\
0.419597989949749	3.15093273181491\\
0.422110552763819	3.14143457770673\\
0.424623115577889	3.13204165059541\\
0.42713567839196	3.12265581472804\\
0.42964824120603	3.11331174556507\\
0.4321608040201	3.10404283441744\\
0.434673366834171	3.09485932147889\\
0.437185929648241	3.08595202772997\\
0.439698492462312	3.07748550429922\\
0.442211055276382	3.06928619424505\\
0.444723618090452	3.0613952459738\\
0.447236180904523	3.0538659175344\\
0.449748743718593	3.04664129270609\\
0.452261306532663	3.03977486011507\\
0.454773869346734	3.03322053022929\\
0.457286432160804	3.02700735253302\\
0.459798994974874	3.02111946319877\\
0.462311557788945	3.01560747356298\\
0.464824120603015	3.01042159641976\\
0.467336683417085	3.00557831751716\\
0.469849246231156	3.00105626897054\\
0.472361809045226	2.99700604048431\\
0.474874371859296	2.99313979674859\\
0.477386934673367	2.98978694506609\\
0.479899497487437	2.98667977151559\\
0.482412060301508	2.98403204146627\\
0.484924623115578	2.98169665030788\\
0.487437185929648	2.97967456694482\\
0.489949748743719	2.97808143597124\\
0.492462311557789	2.9768374743337\\
0.494974874371859	2.97587174862516\\
0.49748743718593	2.9753333366188\\
0.5	2.97512299839307\\
};
\addlegendentry{NNC};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
2.22044604925031e-16	3.4594316186373\\
0.00251256281407057	3.46789245188332\\
0.00502512562814092	3.47782601405016\\
0.00753768844221127	3.48779145996467\\
0.0100502512562816	3.49778892620396\\
0.012562814070352	3.50781855035262\\
0.0150753768844223	3.51788047101364\\
0.0175879396984927	3.52797482781949\\
0.020100502512563	3.53810176144333\\
0.0226130653266334	3.54826141361038\\
0.0251256281407037	3.5584539271094\\
0.0276381909547741	3.56867944580439\\
0.0301507537688444	3.57893811464635\\
0.0326633165829148	3.58923007968526\\
0.0351758793969851	3.5995554880822\\
0.0376884422110555	3.60991448812164\\
0.0402010050251258	3.62030722922384\\
0.0427135678391962	3.6307338619575\\
0.0452261306532665	3.64119453805249\\
0.0477386934673369	3.6516894104128\\
0.0502512562814072	3.66221863312966\\
0.0527638190954776	3.67134469878203\\
0.0552763819095479	3.68194308349391\\
0.0577889447236183	3.69257628812388\\
0.0603015075376886	3.70324447164663\\
0.062814070351759	3.7139477942923\\
0.0653266331658293	3.7232520537813\\
0.0678391959798997	3.73402613106437\\
0.07035175879397	3.74483583588674\\
0.0728643216080404	3.75425024406216\\
0.0753768844221107	3.7651316885854\\
0.0778894472361811	3.77462142639645\\
0.0804020100502514	3.78557527959688\\
0.0829145728643218	3.79514099343226\\
0.0854271356783921	3.80616793535929\\
0.0879396984924625	3.8158102832714\\
0.0904522613065328	3.8254927958413\\
0.0929648241206032	3.83663065724897\\
0.0954773869346736	3.84639080160949\\
0.0979899497487439	3.85619159460193\\
0.100502512562814	3.86603319422328\\
0.103015075376885	3.8759157602588\\
0.105527638190955	3.88583945429617\\
0.108040201005025	3.89580443973986\\
0.110552763819096	3.90581088182582\\
0.113065326633166	3.91585894763651\\
0.115577889447236	3.92456149635744\\
0.118090452261307	3.93469630409577\\
0.120603015075377	3.94349488728661\\
0.123115577889447	3.95371704021152\\
0.125628140703518	3.96261212464441\\
0.128140703517588	3.97155855254754\\
0.130653266331658	3.98055639716247\\
0.133165829145729	3.98960573556407\\
0.135678391959799	3.99863429592236\\
0.13819095477387	4.00652109640094\\
0.14070351758794	4.01573093656193\\
0.14321608040201	4.02366819264781\\
0.145728643216081	4.03167084292405\\
0.148241206030151	4.03973875041843\\
0.150753768844221	4.04787178741833\\
0.153266331658292	4.05477992739343\\
0.155778894472362	4.06305054034693\\
0.158291457286432	4.07011372135618\\
0.160804020100503	4.07725888772482\\
0.163316582914573	4.08448556907442\\
0.165829145728643	4.09055294178431\\
0.168341708542714	4.09795074072021\\
0.170854271356784	4.10420926242851\\
0.173366834170854	4.1103581075621\\
0.175879396984925	4.11583124204008\\
0.178391959798995	4.1212168976411\\
0.180904522613065	4.12672328861349\\
0.183417085427136	4.13234887843944\\
0.185929648241206	4.13695035504666\\
0.188442211055277	4.14169401071483\\
0.190954773869347	4.14546522759186\\
0.193467336683417	4.14940251911808\\
0.195979899497488	4.15350271093797\\
0.198492462311558	4.15669631956043\\
0.201005025125628	4.16007638653293\\
0.203517587939699	4.16275244271813\\
0.206030150753769	4.1653430805134\\
0.208542713567839	4.16803973918098\\
0.21105527638191	4.16945984681391\\
0.21356783919598	4.17159476323109\\
0.21608040201005	4.1725811893358\\
0.218592964824121	4.17358300859533\\
0.221105527638191	4.17450965227605\\
0.223618090452261	4.17460407050912\\
0.226130653266332	4.17467608529064\\
0.228643216080402	4.17433337810182\\
0.231155778894472	4.17407054274387\\
0.233668341708543	4.17282071912848\\
0.236180904522613	4.17155826598802\\
0.238693467336684	4.17008214254098\\
0.241206030150754	4.1682332041805\\
0.243718592964824	4.16604999085752\\
0.246231155778895	4.16348943183072\\
0.248743718592965	4.16042988854599\\
0.251256281407035	4.15717131600059\\
0.253768844221106	4.15380734879071\\
0.256281407035176	4.15006698931874\\
0.258793969849246	4.14593100489128\\
0.261306532663317	4.14126528471991\\
0.263819095477387	4.13659182320074\\
0.266331658291457	4.1317661709488\\
0.268844221105528	4.12649218043558\\
0.271356783919598	4.12075850545118\\
0.273869346733668	4.11510283437481\\
0.276381909547739	4.10890828745322\\
0.278894472361809	4.10249090944717\\
0.281407035175879	4.095929112885\\
0.28391959798995	4.08914653214922\\
0.28643216080402	4.08194511977836\\
0.288944723618091	4.07459692048603\\
0.291457286432161	4.06716887120145\\
0.293969849246231	4.05938951336787\\
0.296482412060302	4.05132169784334\\
0.298994974874372	4.04314952786504\\
0.301507537688442	4.03481497470844\\
0.304020100502513	4.02616777522979\\
0.306532663316583	4.01745405915333\\
0.309045226130653	4.00844453342291\\
0.311557788944724	3.9993985502381\\
0.314070351758794	3.99009223020515\\
0.316582914572864	3.98065883109282\\
0.319095477386935	3.9710646543479\\
0.321608040201005	3.96138956251178\\
0.324120603015075	3.95151453939466\\
0.326633165829146	3.94151052657997\\
0.329145728643216	3.93141158932843\\
0.331658291457287	3.92121294804306\\
0.334170854271357	3.91086204381648\\
0.336683417085427	3.90043664229913\\
0.339195979899498	3.88988963933674\\
0.341708542713568	3.8792636802123\\
0.344221105527638	3.86856324415999\\
0.346733668341709	3.85777702255807\\
0.349246231155779	3.84689807036625\\
0.351758793969849	3.83597160182257\\
0.35427135678392	3.82496189333744\\
0.35678391959799	3.8138860160435\\
0.35929648241206	3.80277456183117\\
0.361809045226131	3.79159865748268\\
0.364321608040201	3.78036920716129\\
0.366834170854271	3.76910833814884\\
0.369346733668342	3.75780610653039\\
0.371859296482412	3.74646745843341\\
0.374371859296482	3.73509613537073\\
0.376884422110553	3.72369503825269\\
0.379396984924623	3.71227475978178\\
0.381909547738694	3.7008349081699\\
0.384422110552764	3.68938073508628\\
0.386934673366834	3.67790845978234\\
0.389447236180905	3.66642572374806\\
0.391959798994975	3.65493174176013\\
0.394472361809045	3.64343415030408\\
0.396984924623116	3.63193391077272\\
0.399497487437186	3.6204351629121\\
0.402010050251256	3.60893726114623\\
0.404522613065327	3.59744544186069\\
0.407035175879397	3.58596030254028\\
0.409547738693467	3.57448205517587\\
0.412060301507538	3.56301677556477\\
0.414572864321608	3.55156255112988\\
0.417085427135678	3.54012434392792\\
0.419597989949749	3.52870200224563\\
0.422110552763819	3.5172975656659\\
0.424623115577889	3.50591296046055\\
0.42713567839196	3.49454982487254\\
0.42964824120603	3.48320942825937\\
0.4321608040201	3.47189265845577\\
0.434673366834171	3.46060135368406\\
0.437185929648241	3.44933640640749\\
0.439698492462312	3.43809901345639\\
0.442211055276382	3.42689068483785\\
0.444723618090452	3.41571162789839\\
0.447236180904523	3.40456377778106\\
0.449748743718593	3.39344722333863\\
0.452261306532663	3.38236350319778\\
0.454773869346734	3.37131290649979\\
0.457286432160804	3.36029644946248\\
0.459798994974874	3.3493147476107\\
0.462311557788945	3.33836858200751\\
0.464824120603015	3.32745845020224\\
0.467336683417085	3.31658510633624\\
0.469849246231156	3.30574899359421\\
0.472361809045226	3.29495062450856\\
0.474874371859296	3.28419051337076\\
0.477386934673367	3.2731814502644\\
0.479899497487437	3.26206734000045\\
0.482412060301508	3.25101510812212\\
0.484924623115578	3.24002415053025\\
0.487437185929648	3.22909387265843\\
0.489949748743719	3.21822368927621\\
0.492462311557789	3.20741302429742\\
0.494974874371859	3.19666131059337\\
0.49748743718593	3.18596798981068\\
0.5	3.17533251219381\\
};
\addlegendentry{DDF};

\end{axis}
\end{tikzpicture}%
